Algebraic lattices in QFT renormalization

The structure of overlapping subdivergences, which appear in the perturbative expansions of quantum field theory, is analyzed using algebraic lattice theory. It is shown that for specific QFTs the sets of subdivergences of Feynman diagrams form algebraic lattices. This class of QFTs includes the Standard model. In kinematic renormalization schemes, in which tadpole diagrams vanish, these lattices are semimodular. This implies that the Hopf algebra of Feynman diagrams is graded by the coradical degree or equivalently that every maximal forest has the same length in the scope of BPHZ renormalization. As an application of this framework a formula for the counter terms in zero-dimensional QFT is given together with some examples of the enumeration of primitive or skeleton diagrams.

==> (inline-0) <==
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } \right) = \left\{ { \def \scale {3ex} \def \cvl {} \def \cvml {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {3ex} \def \cvl {} \def \cvmr {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {3ex} \def \cvr {} \def \cvmr {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {3ex} \def \cvr {} \def \cvml {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {3ex} \def \cvr {} \def \cvl {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {3ex} \def \cvmr {} \def \cvml {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , \right. \\ \left. { \def \scale {3ex} \def \cvmr {} \def \cvml {} \def \cvl {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {3ex} \def \cvmr {} \def \cvml {} \def \cvr {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {3ex} \def \cvr {} \def \cvl {} \def \cvmr {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {3ex} \def \cvr {} \def \cvl {} \def \cvml {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {3ex} \def \cvmr {} \def \cvml {} \def \cvl {} \def \cvr {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {3ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } &= \sum \limits_{ \gamma \in \left\{ { \def \scale {1ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {1ex} \def \cvmr {} \def \cvml {} \def \cvl {} \def \cvr {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {1ex} \def \cvmr {} \def \cvml {} \def \cvl {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {1ex} \def \cvmr {} \def \cvml {} \def \cvr {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } , { \def \scale {1ex} \def \cvmr {} \def \cvml {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } \right\} } \gamma \otimes { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } / \gamma = \\ & \mathbb{I} \otimes { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } + { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } \otimes \mathbb{I} + \\ & + { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[above right=.5 of v2] (o1); \coordinate[below right=.5 of v3] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v2) -- (o1); \draw (v3) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \end{scope} \end{tikzpicture} } \otimes { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate [right=.5 of v0] (vm); \coordinate [right=.5 of vm] (v1); \coordinate [above left=.5 of v0] (i0); \coordinate [below left=.5 of v0] (i1); \coordinate [above right=.5 of v1] (o0); \coordinate [below right=.5 of v1] (o1); \draw (vm) circle(.5); \draw (i0) -- (v0); \draw (i1) -- (v0); \draw (o0) -- (v1); \draw (o1) -- (v1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \end{scope} \end{tikzpicture} } + { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v5); \coordinate[below right= of v5] (v3); \coordinate[above right= of v5] (v2); \coordinate[below right= of v2] (v1); \coordinate[right=.5 of v1] (v0); \coordinate[above left=.5 of v2] (o1); \coordinate[below left=.5 of v3] (o2); \coordinate[below right=.5 of v0] (i1); \coordinate[above right=.5 of v0] (i2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v2) -- (o1); \draw (v3) -- (o2); \draw (v0) to[bend right=20] (v2); \draw (v0) to[bend left=20] (v3); \draw (v2) to[bend left=60] (v3); \draw (v2) to[bend right=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \end{scope} \end{tikzpicture} } \otimes { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate [right=.5 of v0] (vm); \coordinate [right=.5 of vm] (v1); \coordinate [above left=.5 of v0] (i0); \coordinate [below left=.5 of v0] (i1); \coordinate [above right=.5 of v1] (o0); \coordinate [below right=.5 of v1] (o1); \draw (vm) circle(.5); \draw (i0) -- (v0); \draw (i1) -- (v0); \draw (o0) -- (v1); \draw (o1) -- (v1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \end{scope} \end{tikzpicture} } + { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate [below=1 of v0] (v1); \coordinate [above left=.5 of v0] (i0); \coordinate [above right=.5 of v0] (i1); \coordinate [below left=.5 of v1] (o0); \coordinate [below right=.5 of v1] (o1); \coordinate [above=.5 of v1] (vm); \draw (vm) circle(.5); \draw (i0) -- (v0); \draw (i1) -- (v0); \draw (o0) -- (v1); \draw (o1) -- (v1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \end{scope} \end{tikzpicture} } \otimes { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate [right=.5 of v0] (vm1); \coordinate [right=.5 of vm1] (v1); \coordinate [right=.5 of v1] (vm2); \coordinate [right=.5 of vm2] (v2); \coordinate [above left=.5 of v0] (i0); \coordinate [below left=.5 of v0] (i1); \coordinate [above right=.5 of v2] (o0); \coordinate [below right=.5 of v2] (o1); \draw (vm1) circle(.5); \draw (vm2) circle(.5); \draw (i0) -- (v0); \draw (i1) -- (v0); \draw (o0) -- (v2); \draw (o1) -- (v2); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \end{scope} \end{tikzpicture} } = \\ & \mathbb{I} \otimes { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } + { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[below right= of v2] (v5); \coordinate[right=.5 of v5] (v1); \coordinate[above right= of v2] (o1); \coordinate[below right= of v2] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \coordinate[below right=.5 of v1] (o1); \coordinate[above right=.5 of v1] (o2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v1) -- (o1); \draw (v1) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v1) to[bend left=20] (v3); \draw (v1) to[bend right=20] (v2); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \ifdefined\cvl \draw[line width=1.5pt] (v0) to[bend left=20] (v2); \draw[line width=1.5pt] (v0) to[bend right=20] (v3); \fi \ifdefined\cvr \draw[line width=1.5pt] (v1) to[bend left=20] (v3); \draw[line width=1.5pt] (v1) to[bend right=20] (v2); \fi \ifdefined\cvml \draw[line width=1.5pt] (v2) to[bend left=60] (v3); \fi \ifdefined\cvmr \draw[line width=1.5pt] (v2) to[bend right=60] (v3); \fi \end{scope} \end{tikzpicture} } \otimes \mathbb{I} + 2 { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[above right=.5 of v2] (o1); \coordinate[below right=.5 of v3] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v2) -- (o1); \draw (v3) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \end{scope} \end{tikzpicture} } \otimes { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate [right=.5 of v0] (vm); \coordinate [right=.5 of vm] (v1); \coordinate [above left=.5 of v0] (i0); \coordinate [below left=.5 of v0] (i1); \coordinate [above right=.5 of v1] (o0); \coordinate [below right=.5 of v1] (o1); \draw (vm) circle(.5); \draw (i0) -- (v0); \draw (i1) -- (v0); \draw (o0) -- (v1); \draw (o1) -- (v1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \end{scope} \end{tikzpicture} } + { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate [below=1 of v0] (v1); \coordinate [above left=.5 of v0] (i0); \coordinate [above right=.5 of v0] (i1); \coordinate [below left=.5 of v1] (o0); \coordinate [below right=.5 of v1] (o1); \coordinate [above=.5 of v1] (vm); \draw (vm) circle(.5); \draw (i0) -- (v0); \draw (i1) -- (v0); \draw (o0) -- (v1); \draw (o1) -- (v1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \end{scope} \end{tikzpicture} } \otimes { \def \scale {2ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate [right=.5 of v0] (vm1); \coordinate [right=.5 of vm1] (v1); \coordinate [right=.5 of v1] (vm2); \coordinate [right=.5 of vm2] (v2); \coordinate [above left=.5 of v0] (i0); \coordinate [below left=.5 of v0] (i1); \coordinate [above right=.5 of v2] (o0); \coordinate [below right=.5 of v2] (o1); \draw (vm1) circle(.5); \draw (vm2) circle(.5); \draw (i0) -- (v0); \draw (i1) -- (v0); \draw (o0) -- (v2); \draw (o1) -- (v2); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v0); \coordinate[right=.5 of v0] (v4); \coordinate[above right= of v4] (v2); \coordinate[below right= of v4] (v3); \coordinate[above right=.5 of v2] (o1); \coordinate[below right=.5 of v3] (o2); \coordinate[below left=.5 of v0] (i1); \coordinate[above left=.5 of v0] (i2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v2) -- (o1); \draw (v3) -- (o2); \draw (v0) to[bend left=20] (v2); \draw (v0) to[bend right=20] (v3); \draw (v2) to[bend right=60] (v3); \draw (v2) to[bend left=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \end{scope} \end{tikzpicture} }$ and ${ \def \scale {1.5ex} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (v5); \coordinate[below right= of v5] (v3); \coordinate[above right= of v5] (v2); \coordinate[below right= of v2] (v1); \coordinate[right=.5 of v1] (v0); \coordinate[above left=.5 of v2] (o1); \coordinate[below left=.5 of v3] (o2); \coordinate[below right=.5 of v0] (i1); \coordinate[above right=.5 of v0] (i2); \draw (v0) -- (i1); \draw (v0) -- (i2); \draw (v2) -- (o1); \draw (v3) -- (o2); \draw (v0) to[bend right=20] (v2); \draw (v0) to[bend left=20] (v3); \draw (v2) to[bend left=60] (v3); \draw (v2) to[bend right=60] (v3); \filldraw (v0) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \end{scope} \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (top) ; \coordinate [below left=2 and .5 of top] (v1) ; \coordinate [below left=2 and 1 of top] (v2) ; \coordinate [below left=2 and 1.5 of top] (v3) ; \coordinate [below right=1.5 and 1 of top] (w1) ; \coordinate [below right=1.5 and 1.5 of top] (w2) ; \coordinate [below right=1.5 and 2 of top] (w3) ; \coordinate [below right=1.5 and 3 of top] (w4) ; \coordinate [below right=1.5 and 3.5 of top] (w5) ; \coordinate [below right=1.5 and 4 of top] (w6) ; \coordinate [below right=2.5 and 1.5 of top] (u1) ; \coordinate [below right=2.5 and 3.5 of top] (u2) ; \coordinate [below=4 of top] (bottom) ; \draw (top) -- (v1); \draw (top) -- (v2); \draw (top) -- (v3); \draw (top) to[out=-30,in=90] (w1); \draw (top) to[out=-25,in=90] (w2); \draw (top) to[out=-20,in=90] (w3); \draw (top) to[out=-15,in=90] (w4); \draw (top) to[out=-10,in=90] (w5); \draw (top) to[out=-5,in=90] (w6); \draw (w1) -- (u1); \draw (w2) -- (u1); \draw (w3) -- (u1); \draw (w4) -- (u2); \draw (w5) -- (u2); \draw (w6) -- (u2); \draw (v1) -- (bottom); \draw (v2) -- (bottom); \draw (v3) -- (bottom); \draw (u1) -- (bottom); \draw (u2) -- (bottom); \filldraw[fill=white, draw=black] (top) circle(2pt); \filldraw[fill=white, draw=black] (v1) circle(2pt); \filldraw[fill=white, draw=black] (v2) circle(2pt); \filldraw[fill=white, draw=black] (v3) circle(2pt); \filldraw[fill=white, draw=black] (w1) circle(2pt); \filldraw[fill=white, draw=black] (w2) circle(2pt); \filldraw[fill=white, draw=black] (w3) circle(2pt); \filldraw[fill=white, draw=black] (w4) circle(2pt); \filldraw[fill=white, draw=black] (w5) circle(2pt); \filldraw[fill=white, draw=black] (w6) circle(2pt); \filldraw[fill=white, draw=black] (u1) circle(2pt); \filldraw[fill=white, draw=black] (u2) circle(2pt); \filldraw[fill=white, draw=black] (bottom) circle(2pt); \end{scope} \end{tikzpicture}
\begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture} } , & \alpha_2 &= { \def\cvlt {} \def\cvlb {} \def\cvmt {} \def\cvmm {} \def\cvmb {} \def\cvrt {} \def\cvrm {} \def\cvrb {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture} } , & \alpha_3 &= { \def\cvlm {} \def\cvlt {} \def\cvmt {} \def\cvmm {} \def\cvmb {} \def\cvrt {} \def\cvrm {} \def\cvrb {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture} } \\ \beta_1 &= { \def\cvrm {} \def\cvrb {} \def\cvmt {} \def\cvmm {} \def\cvmb {} \def\cvlt {} \def\cvlm {} \def\cvlb {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture} } , & \beta_2 &= { \def\cvrt {} \def\cvrb {} \def\cvmt {} \def\cvmm {} \def\cvmb {} \def\cvlt {} \def\cvlm {} \def\cvlb {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture} } , & \beta_3 &= { \def\cvrm {} \def\cvrt {} \def\cvmt {} \def\cvmm {} \def\cvmb {} \def\cvlt {} \def\cvlm {} \def\cvlb {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture} } \\ \gamma_1 &= { \def\cvmm {} \def\cvmb {} \def\cvrt {} \def\cvrm {} \def\cvrb {} \def\cvlt {} \def\cvlm {} \def\cvlb {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture} } , & \gamma_2 &= { \def\cvmt {} \def\cvmb {} \def\cvrt {} \def\cvrm {} \def\cvrb {} \def\cvlt {} \def\cvlm {} \def\cvlb {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture} } , & \gamma_3 &= { \def\cvmm {} \def\cvmt {} \def\cvrt {} \def\cvrm {} \def\cvrb {} \def\cvlt {} \def\cvlm {} \def\cvlb {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture} } \\ \delta_1 &= { \def\cvmt {} \def\cvmm {} \def\cvmb {} \def\cvrt {} \def\cvrm {} \def\cvrb {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture} } , & \delta_2 &= { \def\cvmt {} \def\cvmm {} \def\cvmb {} \def\cvlt {} \def\cvlm {} \def\cvlb {} \begin{tikzpicture}[x=\scale,y=\scale,baseline={([yshift=-.5ex]current bounding box.center)}] \begin{scope}[node distance=1] \coordinate (i1); \coordinate[right=.5 of i1] (v0); \coordinate[right=.5 of v0] (v2); \coordinate[right=.5 of v2] (vm); \coordinate[above=of vm] (v3); \coordinate[below=of vm] (v4); \coordinate[right=.5 of vm] (v2d); \coordinate[right=.5 of v2d] (v1); \coordinate[right=.5 of v1] (o1); \ifdefined \cvlt \draw[line width=1.5pt] (v0) to[bend left=45] (v3); \else \draw (v0) to[bend left=45] (v3); \fi \ifdefined \cvlb \draw[line width=1.5pt] (v0) to[bend right=45] (v4); \else \draw (v0) to[bend right=45] (v4); \fi \ifdefined \cvlm \draw[line width=1.5pt] (v0) -- (v2); \else \draw (v0) -- (v2); \fi \ifdefined \cvrt \draw[line width=1.5pt] (v1) to[bend right=45] (v3); \else \draw (v1) to[bend right=45] (v3); \fi \ifdefined \cvrb \draw[line width=1.5pt] (v1) to[bend left=45] (v4); \else \draw (v1) to[bend left=45] (v4); \fi \ifdefined \cvmt \draw[line width=1.5pt] (v3) to[bend right=20] (v2); \else \draw (v3) to[bend right=20] (v2); \fi \ifdefined \cvmb \draw[line width=1.5pt] (v4) to[bend left=20] (v2); \else \draw (v4) to[bend left=20] (v2); \fi \ifdefined \cvmm \draw[line width=1.5pt] (v3) to[bend left=20] (v2d); \draw[line width=1.5pt] (v4) to[bend right=20] (v2d); \else \draw (v3) to[bend left=20] (v2d); \draw (v4) to[bend right=20] (v2d); \fi \filldraw[color=white] (v2d) circle(.2); \ifdefined \cvrm \draw[line width=1.5pt] (v1) -- (v2); \else \draw (v1) -- (v2); \fi \draw (v0) -- (i1); \draw (v1) -- (o1); \filldraw (v0) circle(1pt); \filldraw (v1) circle(1pt); \filldraw (v2) circle(1pt); \filldraw (v3) circle(1pt); \filldraw (v4) circle(1pt); \end{scope} \end{tikzpicture}
